Rabinowitz Floer homology for tentacular Hamiltonians

This paper extends the definition of Rabinowitz Floer homology to non-compact hypersurfaces. We present a general framework for the construction of Rabinowitz Floer homology in the non-compact setting under suitable compactness assumptions on the periodic orbits and the moduli spaces of Floer trajectories. We introduce a class of hypersurfaces being the level sets of specific Hamiltonians: strongly tentacular Hamiltonians, for which the compactness conditions are satisfied, thus enabling us to define the Rabinowitz Floer homology for this class. Rabinowitz Floer homology in turn serves as a tool to address the Weinstein conjecture and establish existence of closed characteristics.

==> shade1.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shade1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{659.1910496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54177516)%
    \put(0,0){\includegraphics[width=\unitlength]{shade1.eps}}%
    \put(1.17627781,0.13943333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25695951,0.5111717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{2}$}}}%
    \put(0.67394788,0.38064717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4263717,0.31632591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{M}(\Sigma_0,\Lambda^{0})$}}}%
    \put(0.21884461,0.43890035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{M}(\Sigma_0,\Lambda^{2})$}}}%
    \put(0.03275953,0.05175921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0=H^{-1}(0)\times\{0\}$}}}%
    \put(0.38394281,0.11169892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K(b)$}}}%
    \put(0.40137895,0.37767474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0}$}}}%
    \put(0.64045987,0.47112261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{1}$}}}%
    \put(0.92364669,0.47168912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23847411\unitlength}\raggedright \end{minipage}}}%
    \put(0.63966225,0.41464951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20008033\unitlength}\raggedright $\mathscr{M}(\Sigma_0,\Lambda^{1})$\end{minipage}}}%
    \put(0.43311911,0.22009957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{K}(b)$}}}%
  \end{picture}%
\endgroup%

